A fourth-order, multigrid cut-cell method for solving Poisson's equation in three-dimensional irregular domains

We propose a fourth-order cut-cell method for solving Poisson's equations in three-dimensional irregular domains. Major distinguishing features of our method include (a) applicable to arbitrarily complex geometries, (b) high order discretization, (c) optimal complexity. Feature (a) is achieved by Yin space, which is a mathematical model for three-dimensional continua. Feature (b) is accomplished by poised lattice generation (PLG) algorithm, which finds stencils near the irregular boundary for polynomial fitting. Besides, for feature (c), we design a modified multigrid solver whose complexity is theoretically optimal by applying nested dissection (ND) ordering method.

==> tikz/FigofProoftoThmAreaError.tex <==
\documentclass[crop,tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=0.6]
    \draw[->] (0,0)--(9,0) node[right] {$x$};
    \draw[->] (0,0)--(0,9) node[left] {$y$};
    \draw (0,0)--(8,0)--(8,8)--(0,8)--(0,0);
    \draw[red,name path=redline] (4,0) parabola [bend at end](8,6);
    \draw[blue, name path=blueline] (3.5,0) parabola [bend at end](8,5.5);
    \path[name intersections={of=redline and blueline, by=A}];
    \begin{scope}[opacity=0.3]
    %	\clip (4,0) parabola [bend at end](8,6) -- (8,6) -- (8,0) -- cycle;
        \fill[gray] (3.5,0) parabola [bend at end](8,5.5) -- (8,6)
        -- (8,6) parabola(4,0) -- (4,0) --(3.5,0);
    \end{scope}
    \draw[dashed] (A)--(5.75,0) node[below] {$x^*$};
    \draw[dashed] (A)--(0,4.2) node[left] {$y^*$};
    \node[left,below] at (0,0) {$(x_0,y_0)$};
    \node[below] at (8,0) {$x_0+h$};
\node[left] at (0,8) {$y_0+h$};
    \node[left,above] at (3.85,1.75) {$\phi_f^y$};
    \node[right,below] at (5.0,2.0) {$\phi_p^y$};
    \node[above] at (7.5,6.0) {$\phi_p^x$};
    \node[below] at (7.5,5.25) {$\phi_f^x$};
\end{tikzpicture}
\end{document}

==> tikz/PLGNDSeperate.tex <==
\documentclass[crop,tikz]{standalone}

\begin{document}

\begin{tikzpicture}[scale=0.8]
  \draw[step=0.5cm,gray,very thin] (0,0) grid (10,8.5);
  \draw[red,thick] (5,5) circle (3);
  \fill[gray,opacity=0.3] (4,0) rectangle (6,8.5);
  \fill[pattern=north east lines] (3.5,2) rectangle (4,2.5);
  \fill[pattern=north east lines] (6,2) rectangle (6.5,2.5);
  \node at (5,5) {\large $P$};
  \node at (4.5,1.5) {\large $\mathcal{X}(\mathbf{i})$};
  % stencil
  \fill[gray,opacity=0.5] (3.5,0) rectangle (4,2.5);
  \fill[gray,opacity=0.5] (4,0.5) rectangle (4.5,2.5);
  \fill[gray,opacity=0.5] (4.5,1) rectangle (5,2.5);
  \fill[gray,opacity=0.5] (5,1.5) rectangle (5.5,2.5);
  \fill[gray,opacity=0.5] (5.5,2) rectangle (6,2.5);
  % cell
  \draw[dashed] (3.75,2.25) -- (2.25,3) node[left] {\large $\mathcal{C}_{\mathbf{i}}$};
  \draw[dashed] (6.25,2.25) -- (7.25,1) node[right] {\large $\mathcal{C}_{\mathbf{j}}$};

  % \fill[gray,opacity=0.2] (0,6.5) rectangle (8.5,7.25);
  % \fill[gray,opacity=0.2] (0,1.25) rectangle (8.5,2);
  % \fill[gray,opacity=0.5] (1.25,2) rectangle (2,6.5);
  % \fill[gray,opacity=0.5] (6.5,2) rectangle (7.25,6.5);
  % \node at (4.25,7.75) { $\left\langle1\right\rangle$};
  % \node at (4.25,0.75) {$\left\langle2\right\rangle$};
  % \node at (0.65,4.25) {$\left\langle3\right\rangle$};
  % \node at (7.85,4.25) {$\left\langle4\right\rangle$};
  % \node at (4.25,4.25) {$\left\langle5,6\right\rangle$};
\end{tikzpicture}

\end{document}

==> tikz/PartitionOfGrid.tex <==
\documentclass[crop,tikz]{standalone}

\begin{document}
\begin{tikzpicture}%[scale=1]
  %\draw[fill=black] (0,0)rectangle (1,1);
  \draw[step=0.5cm,gray,very thin] (0,0) grid (8.5,8.5);
  %\draw[red] (0.7,5) arc (180:265:4.7);
  \fill[gray,opacity=0.3] (3.5,0) rectangle (5,8.5);
  % \fill[gray,opacity=0.3] (0,3.5) rectangle (8.5,5);
  \node at (4.25,4.25) {\Large $P_{3}$};
  \fill[yellow,opacity=0.3] (1,0) rectangle (2.5,8.5);
  \fill[yellow,opacity=0.3] (6,0) rectangle (7.5,8.5);
  \node at (1.75,4.25) {\Large $P_{2}$};
  \node at (0.5,4.25) {\Large $P_{1}$};
\end{tikzpicture}
\end{document}

==> tikz/ReductionOfRelativeResidual.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usepackage{pgfplots} 
\usepackage{scalefnt} 
\usetikzlibrary{backgrounds}
\usetikzlibrary{intersections}
\usetikzlibrary{math}
\usetikzlibrary{patterns}
\definecolor{color1}{RGB}{145,30,180}
\definecolor{color2}{RGB}{245,130,48}
\definecolor{color3}{RGB}{230,25,75}

\begin{document}


\begin{tikzpicture}
\scalefont{0.7}
\begin{axis}[
sharp plot,
xmode=normal,
ymode=log,
xlabel=Iteration,
ylabel=Relative residual,
width=8cm, height=5cm,
xmin=0,xmax=30,
ymin=0, ymax=1e2,
ytick={1e2, 1, 1e-2,1e-4,1e-6, 1e-8, 1e-10, 1e-12, 1e-14},
xlabel near ticks,
ylabel near ticks,
ymajorgrids=true,
grid style=dashed,
legend style={at={(0.9,1.1)},anchor=south},
]
\addplot+[semithick,mark=x,mark options={scale=0.6}, color=color1] plot coordinates {
  (0,1)
  (1,4.3e-2)
  (2,6.9e-3)
  (5,7.5e-5)
  (10,5.0e-8)
  (15,3.4e-11)
  (19,1.0e-13)
  (20,2.3e-14)
};
\addlegendentry{$h = \frac{1}{64}$}
\addplot+[semithick,mark=x,mark options={scale=0.6}, color=color2] plot coordinates {
  (0,1)
  (1,4.5e-2)
  (2,8.2e-3)
  (5,1.5e-4)
  (10,1.9e-7)
  (15,2.7e-10)
  (20,3.8e-13)
  (21,1.0e-13)
};
\addlegendentry{$h = \frac{1}{128}$}
\addplot+[semithick,mark=x,mark options={scale=0.6}, color=color3] plot coordinates {
  (0,1)
  (1,4.5e-2)
  (2,8.3e-3)
  (5,1.6e-4)
  (10,2.9e-7)
  (15,5.6e-10)
  (20,1.0e-12)
  (21,3.1e-13)
  (22,9.0e-14)
};
\addlegendentry{$h = \frac{1}{256}$}
\addplot+[semithick,mark=x,mark options={scale=0.6}, color=black] plot coordinates {
  (0,1)
  (1,4.5e-2)
  (2,8.3e-3)
  (5,1.7e-4)
  (10,3.3e-7)
  (15,2.7e-9)
  (20,1.9e-10)
  (22,6.8e-11)
  (25,1.4e-11)
};
\addlegendentry{$h = \frac{1}{512}$}

\end{axis}
\end{tikzpicture}



\end{document}
